Polytopality of simple games

The Bier sphere $Bier(\mathcal{G}) = Bier(K) = K\ast_\Delta K^\circ$ and the canonical fan $Fan(\Gamma) = Fan(K)$ are combinatorial/geometric companions of a simple game $\mathcal{G} = (P,\Gamma)$ (equivalently the associated simplicial complex $K$), where $P$ is the set of players, $\Gamma\subseteq 2^P$ is the set of wining coalitions, and $K = 2^P\setminus \Gamma$ is the simplicial complex of losing coalitions. We characterize roughly weighted majority games as the games $\Gamma$ such that $Bier(\mathcal{G})$ (respectively $Fan(\Gamma)$) is canonically polytopal (canonically pseudo-polytopal) and show, by an experimental/theoretical argument, that all simple games with at most five players are polytopal.

==> l-conf.tex <==
\begin{tikzpicture}[scale=0.9]
    \node (y) at (0,2) {$Y=X\cup \{c_1,c_2\}$};
    \node (x1) at (-2,0) {$X_1=X\cup \{c_1\}$};
    \node (x2) at (2,0) {$X_2=X\cup \{c_2\}$};
    \node (x) at (0,-2) {$X$};

    \draw (x) -- (x1) -- (y);
    \draw (x) -- (x2) -- (y);

    \draw[dashed] (-1.5,1) -- (1.5,1);
    \node[anchor=west] (bier) at (1.5,1) {$Bier(K)$};
\end{tikzpicture}

==> v-conf.tex <==
\begin{tikzpicture}[scale=0.9]
    \node (y) at (0,2) {$Y=X\cup \{c_1,c_2\}$};
    \node (x1) at (-2,0) {$X_1=X\cup \{c_1\}$};
    \node (x2) at (2,0) {$X_2=X\cup \{c_2\}$};
    \node (x) at (0,-2) {$X$};

    \draw (x) -- (x1) -- (y);
    \draw (x) -- (x2) -- (y);

    \draw[dashed] (-1.5,-1) -- (1.5,-1);
    \node[anchor=west] (bier) at (1.5,-1) {$Bier(K)$};
\end{tikzpicture}

==> x-conf.tex <==
\begin{tikzpicture}[scale=0.9]
    \node (y) at (0,2) {$Y=X\cup \{c_1,c_2\}$};
    \node (x1) at (-2,0) {$X_1=X\cup \{c_1\}$};
    \node (x2) at (2,0) {$X_2=X\cup \{c_2\}$};
    \node (x) at (0,-2) {$X$};

    \draw (x) -- (x1) -- (y);
    \draw (x) -- (x2) -- (y);

    \draw[dashed] (1.5,1.5) -- (-1.5,-1.5);
    \node[anchor=west] (bier) at (1.5,1.5) {$Bier(K)$};
\end{tikzpicture}
